Partially Asymmetric Exclusion Process with Open Boundaries

Exclusive diffusion on a one-dimensional lattice is studied. In the model particles hop stochastically into both directions with different rates. At the ends of the lattice particles are injected and removed. The exact stationary probability measure is represented in form of a matrix product as a generalization of the solution given by Derrida et al \cite{dehp} for the fully asymmetric process. The phase diagram of the current on the infinite lattice is obtained. Analytic expressions for the current in the different phases are derived. The model is equivalent to a $XXZ$-Heisenberg chain with a certain type of boundary terms the ground state of which corresponds to the stationary solution of the master equation.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Please  cut here and
% save the following postscript-fiile as "phases.ps"
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig136178
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Sat May 21 11:42:07 1994
%%For: fesandow@wishful (Sven Sandow,office,extension,468972)
%%Orientation: Portrait
%%BoundingBox: 166 269 447 523
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-99.5 577.0 translate 0.900 -0.900 scale
0.500 setlinewidth
% Polyline
n 314 239 m 324 239 l gs col-1 s gr
	[4.000000] 0 setdash
% Polyline
n 399 239 m 559 79 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 319 319 m 554 319 l gs col-1 s gr
n 546.000 317.000 m 554.000 319.000 l 546.000 321.000 l gs 2 setlinejoin col-1
s
gr
	[4.000000] 0 setdash
% Polyline
n 319 239 m 399 239 l gs col-1 s gr
	[] 0 setdash
n 399 239 m 399 239 l gs col-1 s gr
	[4.000000] 0 setdash
% Polyline
n 399 239 m 399 319 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 319 319 m 319 94 l gs col-1 s gr
n 317.000 102.000 m 319.000 94.000 l 321.000 102.000 l gs 2 setlinejoin col-1 s
gr
/Courier-Bold findfont 40.00 scalefont setfont
344 289 m
gs 1 -1 scale (C) col-1 show gr
% Polyline
n 399 314 m 399 324 l gs col-1 s gr
/Courier-Bold findfont 20.00 scalefont setfont
299 239 m
gs 1 -1 scale (1) col-1 show gr
/Courier-Bold findfont 40.00 scalefont setfont
489 254 m
gs 1 -1 scale (B) col-1 show gr
/Courier-Bold findfont 20.00 scalefont setfont
404 334 m
gs 1 -1 scale (1) col-1 show gr
/Courier-Bold findfont 20.00 scalefont setfont
304 329 m
gs 1 -1 scale (0) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
554 334 m
gs 1 -1 scale (k \(a,g\)) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
294 79 m
gs 1 -1 scale (k \(b,d\)) col-1 show gr
/Symbol findfont 12.00 scalefont setfont
562 342 m
gs 1 -1 scale (+) col-1 show gr
/Symbol findfont 12.00 scalefont setfont
303 87 m
gs 1 -1 scale (+) col-1 show gr
/Courier-Bold findfont 40.00 scalefont setfont
379 154 m
gs 1 -1 scale (A) col-1 show gr
showpage
$F2psEnd
